The last stand before MAP: cosmological parameters from lensing, CMB and galaxy clustering

Cosmic shear measurements have now improved to the point where they deserve to be treated on par with CMB and galaxy clustering data for cosmological parameter analysis, using the full measured aperture mass variance curve rather than a mere phenomenological parametrization thereof. We perform a detailed 9-parameter analysis of recent lensing (RCS), CMB (up to Archeops) and galaxy clustering (2dF) data, both separately and jointly. CMB and 2dF data are consistent with a simple flat adiabatic scale-invariant model with Omega_Lambda=0.72+/-0.09, omega_cdm=0.115+/- 0.013, omega_b=0.024+/-0.003, and a hint of reionization around z~8. Lensing helps further tighten these constraints, but reveals tension regarding the power spectrum normalization: including the RCS survey results raises sigma8 significantly and forces other parameters to uncomfortable values. Indeed, sigma8 is emerging as the currently most controversial cosmological parameter, and we discuss possible resolutions of this sigma8 problem. We also comment on the disturbing fact that many recent analyses (including this one) obtain error bars smaller than the Fisher matrix bound. We produce a CMB power spectrum combining all existing experiments, and using it for a "MAP versus world" comparison next month will provide a powerful test of how realistic the error estimates have been in the cosmology community.

==> (inline-ps-0) <==
userdict begin /bop-hook{gsave 200 100 translate
65 rotate /Times-Roman findfont 216 scalefont setfont
0 0 moveto .95 setgray (DRAFT) show grestore}def end
